Unveiling and Mitigating Bias in Large Language Model Recommendations: A Path to Fairness

Large Language Model (LLM)-based recommendation systems excel in delivering comprehensive suggestions by deeply analyzing content and user behavior. However, they often inherit biases from skewed training data, favoring mainstream content while underrepresenting diverse or non-traditional options. This study explores the interplay between bias and LLM-based recommendation systems, focusing on music, song, and book recommendations across diverse demographic and cultural groups. This paper analyzes bias in LLM-based recommendation systems across multiple models (GPT, LLaMA, and Gemini), revealing its deep and pervasive impact on outcomes. Intersecting identities and contextual factors, like socioeconomic status, further amplify biases, complicating fair recommendations across diverse groups. Our findings reveal that bias in these systems is deeply ingrained, yet even simple interventions like prompt engineering can significantly reduce it. We further propose a retrieval-augmented generation strategy to mitigate bias more effectively. Numerical experiments validate these strategies, demonstrating both the pervasive nature of bias and the impact of the proposed solutions.

==> applications_bd.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
%\resizebox{0.55\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,-0.3)[right=-3mm]{}
	node at (0,-0.3) [sum, fill=blue!15, minimum size = 1.6 cm] (blk0) {}
    node [block, fill=green!30,right = 1cm of blk0, text width = 3.6 cm] (blk1) {\;\;\;\;\;Data Integration \;\;\;\; \;\;\;{\color{mycolor4} \;\;Ex: Schema matching}}
    node [block, fill=green!30,left = 1cm of blk0, text width = 3.4 cm] (blk2) {\;\;Predictive Modeling \;\;\;{\color{mycolor4} Ex: Anomaly Detection}}
    node [block, fill=green!30,above right = 1cm and 0.1 cm of blk0, text width = 4 cm] (blk3) {\;\;\;\;\;\;\;Image Processing \;\;\; \;\; {\color{mycolor4}Example: Super Resolution}}
    node [block, fill=green!30,above left = 1cm and 0.05 mm of blk0, text width = 4.3 cm] (blk4) {Natural Language Processing {\color{mycolor4} Example: Sentiment Analysis}}
    node [block, fill=green!30, below right = 1cm and 0.05 cm of blk0, text width = 4.5 cm] (blk5) {\;\;\;\;\;\;\; Signal Classification \; \;{\color{mycolor4} Ex: EEG/ECG Signal Analysis}}
    node [block, fill=green!30,below left = 1cm and 0.05 cm of blk0, text width = 3.6 cm] (blk6) {\;\;\; Data Visualization \;\; \;\;{\color{mycolor4} Ex: Dashboard Analytics}}
    
    node at (0,0) () {Large}
    node at (0,-0.3) () {Language}
    node at (0,-0.6) () {Models}
    ; 
\draw[->](blk0) -- node{} (blk1);
\draw[->](blk0) -- node{} (blk2);
\draw[->](blk0) -- node{} (blk3);
\draw[->](blk0) -- node{} (blk4);
\draw[->](blk0) -- node{} (blk5);
\draw[->](blk0) -- node{} (blk6);



\end{tikzpicture}
}
\caption{\small Applications of LLMs within Big Data and Data Science.}
\label{fig:applications}
\vspace{-0.2 in}
\end{figure} 



==> clg_cbg.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Ratio},
symbolic x coords={{\LARGE CLG},{\LARGE CBG}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.35,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.22,0.68)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE CLG}, 0.92) ({\LARGE CBG},0.79) };

\addlegendentry{Comedian}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE CLG},0.08) ({\LARGE CBG},0.21) };

\addlegendentry{Writer}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.3 cm}
\caption{}
\label{fig:cbgoccupation}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Ratio},
symbolic x coords={{\LARGE CLG},{\LARGE CBG}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.35,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.25,0.68)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=orange!30,mark=none}]
            coordinates {({\LARGE CLG}, 0.64) ({\LARGE CBG},0.71) };

\addlegendentry{Age: 20}

   \addplot[style={fill=red!70,mark=none}]
            coordinates {({\LARGE CLG},0.36) ({\LARGE CBG},0.29) };

\addlegendentry{Age: 60}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.3 cm}
\caption{}
\label{fig:cbgagebook}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Ratio},
symbolic x coords={{\LARGE CLG},{\LARGE CBG}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.45,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.33,0.67)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=magenta!30,mark=none}]
            coordinates { ({\LARGE CLG},0.40) ({\LARGE CBG}, 0.20)};

\addlegendentry{Age: 20}

   \addplot[style={fill=violet,mark=none}]
            coordinates { ({\LARGE CLG},0.60) ({\LARGE CBG},0.80)};

\addlegendentry{Age: 60}
\end{axis}

\end{tikzpicture}%
}
\vspace{-0.3 cm}
\caption{}
\label{fig:cbgagesong}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Ratio},
symbolic x coords={{\LARGE CLG},{\LARGE CBG}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.45,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.27,0.67)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=mycolor3,mark=none}]
            coordinates { ({\LARGE CLG},0.81) ({\LARGE CBG}, 0.65)};

\addlegendentry{Male}

   \addplot[style={fill=mycolor2,mark=none}]
            coordinates { ({\LARGE CLG},0.19) ({\LARGE CBG},0.35)};

\addlegendentry{Female}
\end{axis}

\end{tikzpicture}%
}
\vspace{-0.3 cm}
\caption{}
\label{fig:cbggender}
\end{subfigure}
\label{figrq1demo}
\vspace{-0.1 in}
\captionsetup{justification=justified} 
\caption{\footnotesize Comparison of bias in LLM-based recommendation systems between the CLG and CBG scenarios, depending on (a) biography-type books, (b) Sci-Fi books and (c) Jazz songs and (d) thriller movies recommendations among different (a) occupations, (b, c) ages and (d) genders.}
\vspace{-0.15 in}
\end{figure}

==> contextbias_rev.tex <==
\begin{figure*}[t]
\begin{subfigure}[t]{0.27\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4.7in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\LARGE Blues},{\LARGE Classical},{\LARGE HipHop}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.52,0.71)}, nodes={scale=1.6}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Blues}, 0.83) ({\LARGE Classical},0.94) ({\LARGE HipHop}, 0.25)};

\addlegendentry{Introvert}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Blues},0.17) ({\LARGE Classical},0.06) ({\LARGE HipHop},0.75)};

\addlegendentry{Extrovert}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.15 cm}
\caption{}
%\caption{\small Bias in song recommendations depending on personality}
\label{fig:personality}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\LARGE Country},{\LARGE HipHop}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.3,0.67)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Country},0.32) ({\LARGE HipHop}, 0.62)};

\addlegendentry{Metro Area}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Country},0.68) ({\LARGE HipHop},0.38)};

\addlegendentry{Rural Area}


\end{axis}

\end{tikzpicture}%
}
\vspace{-0.15 cm}
\caption{}
%\caption{\small Bias in song recommendations depending on living area}
\label{fig:area_first}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=3.95in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\LARGE SciFi},{\LARGE Drama}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.25,0.66)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates { ({\LARGE SciFi},0.88) ({\LARGE Drama}, 0.42)};

\addlegendentry{Affluent}

   \addplot[style={fill=mycolor2,mark=none}]
            coordinates { ({\LARGE SciFi},0.12) ({\LARGE Drama},0.58)};

\addlegendentry{Impoverished}
\end{axis}

\end{tikzpicture}%
}
\vspace{-0.15 cm}
\caption{}
%\caption{\small Bias in movie recommendations depending on financial condition}
\label{fig:finance}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\LARGE Bio},{\LARGE Fantasy}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.1,0.67)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Bio},0.41) ({\LARGE Fantasy}, 0.71)};

\addlegendentry{Affluent}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Bio},0.59) ({\LARGE Fantasy},0.29)};

\addlegendentry{Impoverished}


\end{axis}

\end{tikzpicture}%
}
\vspace{-0.15 cm}
\caption{}
%\caption{\small Bias in book recommendations depending on living area}
\label{fig:area}
\end{subfigure}
\label{figrq1demo}
\vspace{-0.1 in}
\captionsetup{justification=justified} 
\caption{\footnotesize Bias in the LLM-based (a-b) song, (c) movie, and (d) book recommendation system within CBG depending on the contexts, such as (a) personality (extrovert or introvert), (b) living area (metro or rural), and (c-d) socioeconomic status (affluent or impoverished).}
\vspace{-0.2 in}
\end{figure*}

==> contextculturalbias.tex <==
\begin{figure}[t]
\centering
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.65\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=2.803in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Normalized Fraction Ratio},
symbolic x coords={{\Large Mystery Books}, {\Large Comedy Movies}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.45,
ymin=0,
ymax=0.65,
legend cell align=left,
legend style={at={(0.06,0.74)}, nodes={scale=1.3}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
%legend style={at={(0.1,0.88)},anchor=west,legend columns=-1,
 %                   /tikz/every even column/.append style={column sep=1.0cm}}
    ]
    %my1color
    
    \addplot[style={fill=orange!30,mark=none}]
    coordinates {({\Large Mystery Books}, 0.45) ({\Large Comedy Movies},0.23) };

\addlegendentry{SAM Affluent}

    \addplot[style={fill=mycolor1,mark=none}]
    coordinates {({\Large Mystery Books}, 0.36) ({\Large Comedy Movies},0.14) };

\addlegendentry{SAM Impoverished}

    \addplot[style={fill=mycolor2,mark=none}]
    coordinates {({\Large Mystery Books}, 0.16) ({\Large Comedy Movies},0.47) };

\addlegendentry{NAM Affluent}

    \addplot[style={fill=mycolor3,mark=none}]
    coordinates {({\Large Mystery Books}, 0.03) ({\Large Comedy Movies},0.16) };

\addlegendentry{NAM Impoverished}



\end{axis}

\end{tikzpicture}%
}

\vspace{-0.2 cm}
\captionsetup{justification=justified} 
\caption{\footnotesize Bias in LLM-based recommendation system showing the impact of the combination of culture and context. In this example, we show the comparison between South-American (SAM) and North-American (NAM) people while the context includes whether they are affluent or impoverished.}
\label{fig:regioncontext}
\vspace{-0.15 in}
\end{figure}

==> contextdemobias.tex <==
\begin{figure}[t]
\centering
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=2.803in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Normalized Fraction Ratio},
symbolic x coords={{\Large R\&B Songs}, {\Large Horror Movies}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.45,
ymin=0,
ymax=0.6,
legend cell align=left,
legend style={at={(0.06,0.74)}, nodes={scale=1.3}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
%legend style={at={(0.1,0.88)},anchor=west,legend columns=-1,
 %                   /tikz/every even column/.append style={column sep=1.0cm}}
    ]
    %my1color
    
    \addplot[style={fill=orange!30,mark=none}]
    coordinates {({\Large R\&B Songs}, 0.2) ({\Large Horror Movies},0.40) };

\addlegendentry{Male Extrovert}

    \addplot[style={fill=mycolor1,mark=none}]
    coordinates {({\Large R\&B Songs}, 0.12) ({\Large Horror Movies},0.24) };

\addlegendentry{Male Introvert}

    \addplot[style={fill=mycolor2,mark=none}]
    coordinates {({\Large R\&B Songs}, 0.43) ({\Large Horror Movies},0.12) };

\addlegendentry{Female Extrovert}

    \addplot[style={fill=mycolor3,mark=none}]
    coordinates {({\Large R\&B Songs}, 0.25) ({\Large Horror Movies},0.24) };

\addlegendentry{Female Introvert}
\end{axis}

\end{tikzpicture}%
}
\vspace{-0.1 in}
\captionsetup{justification=justified} 
\caption{\footnotesize Bias in LLM-based recommendation system showing the impact of the combination of demography and context}
\label{fig:gendercontext}
\vspace{-0.2 in}
\end{figure}

==> culturebias_rev.tex <==
\begin{figure}[t]
%\resizebox{0.65\linewidth}{!}{
\centering
\resizebox{0.65\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=5in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\Large SciFi Movies},{\Large HipHop Songs},{\Large Romantic Books}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.33,0.63)}, nodes={scale=1.6}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\Large SciFi Movies}, 0.04) ({\Large HipHop Songs},0.16) ({\Large Romantic Books}, 0.08)};

\addlegendentry{South-Asian}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\Large SciFi Movies},0.17) ({\Large HipHop Songs},0.26) ({\Large Romantic Books},0.77)};

\addlegendentry{West-European}


   \addplot[style={fill=mycolor2,mark=none}]
            coordinates {({\Large SciFi Movies},0.79) ({\Large HipHop Songs},0.58) ({\Large Romantic Books},0.15)};

\addlegendentry{North-American}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.07 in}
\captionsetup{justification=justified}
\caption{\footnotesize Cultural bias in LLM-based recommendations}
\label{fig:culturebias1}
\vspace{-0.1 in}
\end{figure}

==> demobias_rev.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.285\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=5in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\LARGE Romance},{\LARGE Thriller},{\LARGE Sci-Fi}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.02,0.71)}, nodes={scale=1.6}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Romance}, 0.65) ({\LARGE Thriller},0.19) ({\LARGE Sci-Fi}, 0.06)};

\addlegendentry{Gender: Female}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Romance},0.35) ({\LARGE Thriller},0.81) ({\LARGE Sci-Fi},0.94)};

\addlegendentry{Gender: Male}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.1 cm}
\caption{\footnotesize Gender bias in movie recommendations}
\label{fig:malefemale}
\end{subfigure}
\begin{subfigure}[t]{0.28\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=5in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\LARGE Blues},{\LARGE Classical},{\LARGE Hip-hop}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.6,0.63)}, nodes={scale=1.6}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Blues}, 0.17) ({\LARGE Classical},0.65) ({\LARGE Hip-hop}, 0.515)};

\addlegendentry{Age: 20 years}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Blues},0.29) ({\LARGE Classical},0.31) ({\LARGE Hip-hop},0.32)};

\addlegendentry{Age: 40 years}

   \addplot[style={fill=mycolor2,mark=none}]
            coordinates {({\LARGE Blues},0.54) ({\LARGE Classical},0.04) ({\LARGE Hip-hop},0.165)};

\addlegendentry{Age: 60 years}
\end{axis}

\end{tikzpicture}%
}
\vspace{-0.1 cm}
\caption{\footnotesize Age bias in song recommendations}
\label{fig:age204060}
\end{subfigure}
\begin{subfigure}[t]{0.285\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=5in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction of Genres},
symbolic x coords={{\LARGE Bio},{\LARGE Sci-Fi},{\LARGE Fiction}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.3,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.44,0.66)}, nodes={scale=1.4}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Bio}, 0.20) ({\LARGE Sci-Fi},0.315) ({\LARGE Fiction}, 0.43)};

\addlegendentry{Occupation: Student}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Bio},0.74) ({\LARGE Sci-Fi},0.07) ({\LARGE Fiction},0.05)};

\addlegendentry{Occupation: Comedian}


   \addplot[style={fill=mycolor2,mark=none}]
            coordinates {({\LARGE Bio},0.06) ({\LARGE Sci-Fi},0.615) ({\LARGE Fiction},0.52)};

\addlegendentry{Occupation: Writer}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.1 cm}
\caption{\footnotesize Occupation bias in book recommendations}
\label{fig:occupation}
\end{subfigure}

\label{figrq1demo}
\vspace{-0.2 cm}
\captionsetup{justification=justified}
\caption{\small Demographic Bias in the LLM-based recommendation system (for movies, songs and books) within CLG}
\vspace{-0.5 cm}
\end{figure*}

==> fig_allthree.tex <==
\begin{figure}[t]
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=5in,
height=2.503in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=15pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Jensen Shannon Divergence},
symbolic x coords={{\Large Gender},{\Large Occupation},{\Large Age},{\Large Mixed}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.15,
ymin=0,
ymax=0.5,
legend cell align=left,
legend style={at={(0.03,0.8)}, nodes={scale=1.4}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\Large Gender}, 0.13) ({\Large Occupation},0.15) ({\Large Age}, 0.14)({\Large Mixed},0.41)};

\addlegendentry{GPT \,}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\Large Gender},0.19) ({\Large Occupation},0.10) ({\Large Age},0.12)({\Large Mixed},0.29)};

\addlegendentry{LLaMA \,}


   \addplot[style={fill=mycolor2,mark=none}]
            coordinates {({\Large Gender},0.16) ({\Large Occupation},0.21) ({\Large Age},0.11) ({\Large Mixed},0.24)};

\addlegendentry{Gemini \,}

\end{axis}

\end{tikzpicture}%
}
\captionsetup{justification=justified}
\caption{\footnotesize Jensen–Shannon divergence for GPT, LLaMA and Gemini - recommended song genres between (a) a 20 year-female chef and a 60 year-female chef {\bf (Age)}, (b) a 40 year-female artist and a 40 year-male artist {\bf (Gender)}, (c) a 50 year-male writer and a 50 year-male comedian {\bf (Occupation)}, and (d) a 20 year-female actor and a 60 year-male athlete {\bf (Mixed)}.}
\label{fig:comparethree}
\vspace{-0.2 in}
\end{figure}

==> genre_dis_rev.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.49\textwidth}
\centering    
{\resizebox{0.8\textwidth}{!}
{
\begin{tikzpicture}
\begin{axis}[
width=5 in,
height=2.2 in,
symbolic x coords={Horror,  Drama, Fantasy, Docu, Romance, Mystery, Thriller, Action, Comedy, Sci-Fi, Others},
xticklabel style={rotate=45,anchor=north east},
xtick={ Horror, Drama, Fantasy, Docu, Romance, Mystery, Thriller, Action, Comedy, Sci-Fi, Others},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel=Number of Movies,
xlabel style={font=\color{white!15!black}, font = \Large},
ymajorgrids,
ymin=0,
ymax=9,
bar width=17pt]
\addplot[ybar,fill=mycolor3] coordinates {(Docu,0)};
\addplot[ybar,fill=mycolor2] coordinates {(Action,1)};
\addplot[ybar,fill=mycolor3] coordinates {(Drama,3)};
\addplot[ybar,fill=mycolor1] coordinates {(Horror,2)};
\addplot[ybar,fill=RYB1] coordinates {(Fantasy,1)};
\addplot[ybar,fill=RYB2] coordinates {(Romance,5)};
\addplot[ybar,fill=orange] coordinates {(Mystery,1)};
\addplot[ybar,fill=red] coordinates {(Thriller,2)};
\addplot[ybar,fill=my1color] coordinates {(Comedy,7)};
\addplot[ybar,fill=RYB4] coordinates {(Sci-Fi,3)};
\addplot[ybar,fill=mycolor2] coordinates {(Others,0)};

\end{axis}
\end{tikzpicture}}
}
\end{subfigure}

\vspace{-0.0cm}

\begin{subfigure}[t]{0.49\textwidth}
\centering    
%\subfloat[][]{\resizebox{0.99\textwidth}{!}
{\resizebox{0.8\textwidth}{!}
{
\begin{tikzpicture}
\begin{axis}[
width=5 in,
height=2.2 in,
symbolic x coords={Horror,  Drama, Fantasy, Docu, Romance, Mystery, Thriller, Action, Comedy, Sci-Fi, Others},
xticklabel style={rotate=45,anchor=north east},
xtick={Horror,  Drama, Fantasy, Docu, Romance, Mystery, Thriller, Action, Comedy, Sci-Fi, Others},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel=Number of Movies,
xlabel style={font=\color{white!15!black}, font = \Large},
ymajorgrids,
ymin=0,
ymax=12.5,
bar width=17pt]
\addplot[ybar,fill=mycolor3] coordinates {(Docu,0)};
\addplot[ybar,fill=mycolor2] coordinates {(Action,0)};
\addplot[ybar,fill=mycolor3] coordinates {(Drama,12)};
\addplot[ybar,fill=mycolor1] coordinates {(Horror,1)};
\addplot[ybar,fill=RYB1] coordinates {(Fantasy,3)};
\addplot[ybar,fill=RYB2] coordinates {(Romance,1)};
\addplot[ybar,fill=orange] coordinates {(Mystery,1)};
\addplot[ybar,fill=red] coordinates {(Thriller,2)};
\addplot[ybar,fill=my1color] coordinates {(Comedy,2)};
\addplot[ybar,fill=RYB4] coordinates {(Sci-Fi,2)};
\addplot[ybar,fill=mycolor4] coordinates {(Others,1)};

\end{axis}
\end{tikzpicture}}
}
\end{subfigure}
\vspace{-0.7cm}
\captionsetup{justification=justified}
\caption{\footnotesize Genre distribution for the recommended 25 movies for Ashley, a 20-year-old female student (top), and Thomas, a 40-year-old male artist (bottom). The recommendations were provided by GPT-5.2.}
\label{fig:exmovie}
\vspace{-0.15 in}
\end{figure}    


==> intersect.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\begin{subfigure}[t]{0.245\textwidth}
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    width  = 2.5 in,
    height = 2.5 in,
    ybar stacked, 
    ymin=0,
    ymax=1.3,
    bar width=8mm,
    symbolic x coords={Overall,Dancer,Student},
    xtick=data,
    ylabel style={font=\color{white!15!black}, font = \large},
    ylabel={Normalized Fraction},
    enlarge x limits= 0.2,
    legend style={at={(0.1,0.88)},anchor=west,legend columns=-1,
                    /tikz/every even column/.append style={column sep=1.0cm}}
    ]

    \addplot [fill=green!50] coordinates {
        ({Overall},0.65)
        ({Dancer},0.49)
        ({Student},0.88)};
    \addplot [fill=orange!30] coordinates {
        ({Overall},0.35)
        ({Dancer},0.51)
        ({Student},0.12)};
    \legend{Female, Male}
    \end{axis}
 \end{tikzpicture} 
 }
\vspace{-0.2 cm}  
  \caption{}
\label{fig:intersectmovie}
\end{subfigure}
\begin{subfigure}[t]{0.218\textwidth}
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    width  = 2.5 in,
    height = 2.5 in,
    ybar stacked, 
    ymin=0,
    ymax=1.3,
    bar width=8mm,
    symbolic x coords={Overall, Model, Podcaster},
    xtick=data,
    enlarge x limits= 0.2,
    legend style={at={(0.1,0.88)},anchor=west,legend columns=-1,
                    /tikz/every even column/.append style={column sep=1.0cm}}
    ]

    \addplot [fill=blue!50] coordinates {
        ({Overall},0.47)
        ({Model},0.26)
        ({Podcaster},0.79)};
    \addplot [fill=red!50] coordinates {
        ({Overall},0.53)
        ({Model},0.74)
        ({Podcaster},0.21)};
    \legend{Female, Male}
    \end{axis}
 \end{tikzpicture} 
 }
\vspace{-0.2 cm}  
 \caption{}
  \label{fig:intersectbook}
\end{subfigure}
\begin{subfigure}[t]{0.245\textwidth}
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    width  = 2.5 in,
    height = 2.5 in,
    ybar stacked, 
    ymin=0,
    ymax=1.3,
    bar width=8mm,
    symbolic x coords={Overall,Actor,Dancer},
    xtick=data,
    ylabel style={font=\color{white!15!black}, font = \large},
    ylabel={Normalized Fraction},
    enlarge x limits= 0.2,
    legend style={at={(0.1,0.88)},anchor=west,legend columns=-1,
                    /tikz/every even column/.append style={column sep=1.0cm}}
    ]

    \addplot [fill=green!50] coordinates {
        ({Overall},0.60)
        ({Actor},0.96)
        ({Dancer},0.41)};
    \addplot [fill=orange!30] coordinates {
        ({Overall},0.40)
        ({Actor},0.04)
        ({Dancer},0.59)};
    \legend{Female, Male}
    \end{axis}
 \end{tikzpicture} 
 }
\vspace{-0.2 cm}  
  \caption{}
\label{fig:llamaintersectmovie}
\end{subfigure}
\begin{subfigure}[t]{0.214\textwidth}
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    width  = 2.5 in,
    height = 2.5 in,
    ybar stacked, 
    ymin=0,
    ymax=1.3,
    bar width=8mm,
    symbolic x coords={Overall, Dancer, Artist},
    xtick=data,
    enlarge x limits= 0.2,
    legend style={at={(0.1,0.88)},anchor=west,legend columns=-1,
                    /tikz/every even column/.append style={column sep=1.0cm}}
    ]

    \addplot [fill=blue!50] coordinates {
        ({Overall},0.39)
        ({Dancer},0.17)
        ({Artist},0.62)};
    \addplot [fill=red!50] coordinates {
        ({Overall},0.61)
        ({Dancer},0.83)
        ({Artist},0.38)};
    \legend{Female, Male}
    \end{axis}
 \end{tikzpicture} 
 }
\vspace{-0.2 cm}  
 \caption{}
  \label{fig:llamaintersectbook}
\end{subfigure}
\vspace{-0.3 cm}
\captionsetup{justification=justified}
 \caption{\footnotesize Bias in GPT (a) romantic movie and (b) fiction book recommendations for intersecting identities (Gender-Occupation) and bias in LLaMA (c) comedy movie and (d) horror book. In particular, this shows that GPT recommends females more romantic movies than males; and LLaMA favors males in horror book suggestions compared to females.}
 \vspace{-0.2 in}
 \label{fig:rq2}
\end{figure}    


==> llama_cbg.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.89\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction Ratio},
symbolic x coords={{\LARGE Horror},{\LARGE Biography}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.35,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.22,0.68)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Horror}, 0.69) ({\LARGE Biography},0.39) };

\addlegendentry{Affluent}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Horror},0.31) ({\LARGE Biography},0.61) };

\addlegendentry{Impoverished}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.6 cm}
\caption{}
\label{fig:llama_personality}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.89\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Fraction Ratio},
symbolic x coords={{\LARGE Classical},{\LARGE Hip-hop}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.35,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.25,0.68)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=orange!30,mark=none}]
            coordinates {({\LARGE Classical}, 0.80) ({\LARGE Hip-hop},0.25) };

\addlegendentry{Introvert}

   \addplot[style={fill=red!70,mark=none}]
            coordinates {({\LARGE Classical},0.20) ({\LARGE Hip-hop},0.75) };

\addlegendentry{Extrovert}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.6 cm}
\caption{}
\label{fig:llama_status}
\end{subfigure}
\vspace{-0.1 in}
\captionsetup{justification=justified} 
\caption{\footnotesize Bias in the LLaMA models on (a) books, and (b) songs recommendation system within CBG depending on the contexts: (a) socioeconomic status (affluent or impoverished), and (b) personality (extrovert or introvert).}
\label{fig:llama_cbg_new}
\vspace{-0.2 in}
\end{figure}

==> llama_clg_rq1.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.235\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Ratio},
symbolic x coords={{\LARGE Fiction books},{\LARGE Horror books}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.5,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.27,0.68)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\LARGE Fiction books}, 0.77) ({\LARGE Horror books},0.07) };

\addlegendentry{Comedian}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\LARGE Fiction books},0.23) ({\LARGE Horror books},0.93) };

\addlegendentry{Athlete}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.6 cm}
\caption{}
\label{fig:cbgoccupation}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.203in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=30pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Normalized Ratio},
symbolic x coords={{\LARGE Romance movies},{\LARGE Mystery movies}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.5,
ymin=0,
ymax=1,
legend cell align=left,
legend style={at={(0.35,0.68)}, nodes={scale=2}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=orange!30,mark=none}]
            coordinates {({\LARGE Romance movies}, 0.72) ({\LARGE Mystery movies},0.26) };

\addlegendentry{Female}

   \addplot[style={fill=red!70,mark=none}]
            coordinates {({\LARGE Romance movies},0.28) ({\LARGE Mystery movies},0.74) };

\addlegendentry{Male}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.6 cm}
\caption{}
\label{fig:cbgagebook}
\end{subfigure}
\vspace{-0.1 in}
\captionsetup{justification=justified} 
\caption{\footnotesize Comparison of bias in LLM-based recommendation systems in LLaMA, depending on (a) fiction and horror books and (b) romance and mystery movies among different (a) occupations, and (b) genders.}
\label{llama_book_clg_rq1}
\vspace{-0.2 in}
\end{figure}

==> mitigate_JSD.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.78\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width=5in,
height=2.503in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=18pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
% xlabel={Sparsity Levels},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Jensen Shannon Divergence},
symbolic x coords={{\Large Case (A)},{\Large Case (B)}, {\Large Case (C)},{\Large Case (D)}},
xtick = data,
%ytick = {1000,10000,100000,1000000},
scaled y ticks = false,
enlarge x limits= 0.15,
ymin=0,
ymax=0.85,
legend cell align=left,
legend style={at={(0.45,0.58)}, nodes={scale=1.4}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    %my1color
    
    \addplot[style={fill=my1color,mark=none}]
            coordinates {({\Large Case (A)},0.266)({\Large Case (B)},0.626)({\Large Case (C)}, 0.266) ({\Large Case (D)},0.456) };

\addlegendentry{Original Prompts only}

   \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\Large Case (A)},0.148)({\Large Case (B)},0.354)({\Large Case (C)},0.158)  ({\Large Case (D)},0.058) };

\addlegendentry{After Prompt Engineering}

   \addplot[style={fill=mycolor2,mark=none}]
            coordinates {({\Large Case (A)},0.163)({\Large Case (B)},0.041)({\Large Case (C)},0.061)  ({\Large Case (D)},0.054) };

\addlegendentry{After RAG}

\end{axis}

\end{tikzpicture}%
}
\vspace{-0.07 in}
\captionsetup{justification=justified}
\caption{\footnotesize JSD among the distribution before and after applying mitigation methods for (A) songs for a 50-years-old male musician vs 30-years-old male actor, (B) books for a 60-years-old male musician vs 20-years-old male student, (C) movies for 60-years-old female artist vs 40-years-old female model, and (D) books for 60-years-old female actor vs 30-years-old female writer. \vspace{-4mm}}
\label{fig:promptmitigate}
\end{figure}
